From Cosmetic to Structural: A Paired Experiment on Metric-Guided Agentic Refactoring

The role of coding agents is expanding beyond writing new code toward maintaining existing systems as AI teammates. Yet recent studies show that agent refactorings favor superficial, consistency-oriented edits over structural transformations needed to resolve Technical Debt (TD). We investigate if explicit static-analysis feedback closes this gap. Through the CodeScene MCP server, we give an open-source agent (gptme) access to code smell reports and CodeHealth (CH) scores (1--10, higher is better), and compare guided against unguided refactorings in a paired experiment covering $24{,}620$ single-file competitive programming solutions in C++, Java, and Python. We find that guidance shifts the agent from performing cosmetic edits toward structural operations, raising the rate of effective refactorings by $21$--$26$ percentage points. The benefit depends on initial code quality, with language-dependent break-even points at CH $4.9$--$7.1$, below where the structural transformations pushed by guidance increasingly risk regression, indicating where the agent needs more support to refactor. Guided runs also shift the failure profile toward logical test failures, introduce new coupling smells, and consume $\sim$$3$--$5\times$ more tokens over $\sim$$2\times$ as many interaction turns. Our results indicate that AI teammates can benefit from similar static-analysis feedback that human developers already use, enabling structural transformations toward more effective TD remediation, at a higher token cost and more interaction turns.

==> study_design.tex <==
\definecolor{basiccol}{HTML}{B0642A}
\definecolor{guidedcol}{HTML}{2A6BB0}
\begin{tikzpicture}[
    x=1cm, y=1cm, font=\fontsize{6.5}{7.8}\selectfont, >={Stealth[length=1.4mm, width=1.1mm]},
    panel/.style={draw=black!55, fill=black!3, rounded corners=2pt, line width=0.5pt},
    stage/.style={draw=black!55, fill=white, rounded corners=1.5pt, line width=0.4pt, align=center,
                  minimum width=1.3cm, minimum height=0.5cm, inner sep=1.2pt},
    arm/.style={rounded corners=1.5pt, line width=0.6pt, align=center,
                minimum width=1.35cm, minimum height=0.56cm, inner sep=1.2pt},
    flow/.style={->, line width=0.45pt, black!70},
    back/.style={flow, out=90, in=90, looseness=0.55},
    note/.style={font=\fontsize{6}{7}\selectfont\itshape, black!70, inner sep=1pt},
    dot/.style={circle, fill=black!75, inner sep=0pt, minimum size=4.2pt},
    moderator/.style={circle, draw=black!75, line width=0.7pt, inner sep=0pt, minimum size=4.2pt},
]

% ------------------------------------------------------------------ dataset
\node[panel, anchor=south west, minimum width=3.2cm, minimum height=3.6cm] at (0, 0) {};
\node[anchor=north, align=center] at (1.6, 3.5) {%
    \textbf{\fontsize{7.5}{9}\selectfont Dataset}\\[4pt]
    CodeContests solutions\\ stratified by initial CH,\\ CodeBLEU-deduplicated\\[5pt]
    \begin{tabular}{@{}l@{\hspace{1.5em}}r@{}}
        C++    & 9,825 \\
        Java   & 9,795 \\
        Python & 5,000 \\
    \end{tabular}\\[5pt]
    STDIN/STDOUT tests\\ per solution, hidden\\ from the agent};

% ------------------------------------------------------------------ paired runs
\node[panel, anchor=south west, minimum width=9.6cm, minimum height=3.6cm] at (3.4, 0) {};
\node[anchor=north west, align=left] at (3.5, 3.5) {%
    \textbf{\fontsize{7.5}{9}\selectfont Paired refactoring runs}\enspace 2 $\times$ 24,620 $=$ 49,240\\[1pt]
    gptme + Qwen3-Coder-30B-A3B, one isolated file per run};

% Basic arm: the agent assesses maintainability itself.
\node[arm, draw=basiccol, fill=basiccol!12] at (4.25, 2.0) {\textbf{Basic}\\self-assessed};
\node[stage] (b1) at (5.85, 2.0) {read\\file};
\node[stage] (b2) at (7.45, 2.0) {identify\\issues};
\node[stage] (b3) at (9.05, 2.0) {patch\\file};
\node[stage] (b4) at (10.65, 2.0) {re-read\\file};
\node[stage, minimum width=0.8cm] (b5) at (12.35, 2.0) {stop};
\draw[flow] (b1) -- (b2);
\draw[flow] (b2) -- (b3);
\draw[flow] (b3) -- (b4);
\draw[flow] (b4) -- (b5);
\draw[back] (b4.north) to node[note, above] {issues left} (b3.north);

% Guided arm: the CodeScene MCP server reports smells and CH on every iteration.
\node[arm, draw=guidedcol, fill=guidedcol!12] at (4.25, 0.95) {\textbf{Guided}\\tool feedback};
\node[stage] (g1) at (5.85, 0.95) {read\\file};
\node[stage, draw=guidedcol] (g2) at (7.45, 0.95) {review\\(MCP tool)};
\node[stage] (g3) at (9.05, 0.95) {patch\\file};
\node[stage, draw=guidedcol] (g4) at (10.65, 0.95) {re-review\\(MCP tool)};
\node[stage, minimum width=0.8cm] (g5) at (12.35, 0.95) {stop};
\draw[flow] (g1) -- (g2);
\draw[flow] (g2) -- (g3);
\draw[flow] (g3) -- (g4);
\draw[flow] (g4) -- (g5);
\draw[back] (g4.north) to node[note, above] {smells left} (g3.north);
\node[draw=guidedcol, fill=guidedcol!8, rounded corners=1.5pt, line width=0.4pt, inner sep=1.5pt,
      minimum width=4.0cm, minimum height=0.34cm] (mcp) at (9.05, 0.27)
    {CodeScene MCP server: smells (type, location), CH};
\draw[<->, line width=0.45pt, guidedcol] (g2.south) -- (g2.south |- mcp.north);
\draw[<->, line width=0.45pt, guidedcol] (g4.south) -- (g4.south |- mcp.north);

% ------------------------------------------------------------------ measures x RQs
% Columns: instrument, measure, then RQ c centred at x = 5.185 + 1.43 c.
% Row r is centred at y = -1.2 - 0.36 r.
\draw[line width=0.6pt] (0, -0.7) -- (13.0, -0.7);
\draw[flow] (1.6, 0) -- node[note, right] {original file, tests} (1.6, -0.7);
\draw[flow] (8.2, 0) -- node[note, right] {refactored file, session statistics} (8.2, -0.7);

\node[anchor=west] at (0.05, -1.03) {\textbf{Instrument}};
\node[anchor=west] at (2.3, -1.03) {\textbf{Measure (per run)}};
\foreach \c/\name in {1/Outcomes, 2/Operations, 3/Moderation, 4/Failures, 5/Cost}
    \node[align=center] at ({5.185 + 1.43*\c}, -1.03) {\RQ{\c}\\\name};
\draw[line width=0.4pt] (0, -1.38) -- (13.0, -1.38);

% Instrument groups, shaded alternately.
\fill[black!4] (0, -1.38) rectangle (13.0, -2.1);
\fill[black!4] (0, -3.18) rectangle (13.0, -3.54);
\fill[black!4] (0, -3.9) rectangle (13.0, -4.26);
\foreach \r/\group in {1.5/Test oracle, 4/CodeScene CLI, 6/Derived, 7/RefactoringMiner, 8/diff, 9/gptme}
    \node[anchor=west, font=\fontsize{6.5}{7.8}\selectfont\itshape, black!70] at (0.05, {-1.2 - 0.36*\r}) {\group};
\foreach \r/\measure in {
        1/{Pass (compiles, tests pass)},
        2/{Failure stage, error cause},
        3/{Initial CH},
        4/{Final CH, CH improved},
        5/{Smells before and after},
        6/{\textbf{Effective} (pass $\wedge$ CH$\uparrow$)},
        7/{Operation levels (Java, Python)},
        8/{Churn (changed lines)},
        9/{Tokens, interaction turns}}
    \node[anchor=west] at (2.3, {-1.2 - 0.36*\r}) {\measure};
\foreach \r/\c in {1/1, 1/3, 1/4, 2/4, 4/1, 4/3, 5/2, 6/1, 6/3, 7/2, 8/4, 9/5}
    \node[dot] at ({5.185 + 1.43*\c}, {-1.2 - 0.36*\r}) {};
\node[moderator] at ({5.185 + 1.43*3}, {-1.2 - 0.36*3}) {};

\draw[line width=0.4pt] (0, -4.62) -- (13.0, -4.62);
\node[anchor=west] at (0.05, -4.95) {\textbf{Analysis}};
\foreach \c/\test in {1/{McNemar,\\Wilcoxon}, 2/{Wilcoxon,\\McNemar}, 3/{GEE\\(CH$^*$)},
                      4/{permutation\\test}, 5/{Wilcoxon}}
    \node[align=center] at ({5.185 + 1.43*\c}, -4.95) {\test};
\draw[line width=0.6pt] (0, -5.28) -- (13.0, -5.28);
\end{tikzpicture}

